Pullback parking functions

We introduce a generalization of parking functions in which cars are limited in their movement backwards and forwards by two nonnegative integer parameters $k$ and $\ell$, respectively. In this setting, there are $n$ spots on a one-way street and $m$ cars attempting to park in those spots, and $1\leq m\leq n$. We let $\alpha=(a_1,a_2,\ldots,a_m)\in[n]^m$ denote the parking preferences for the cars, which enter the street sequentially. Car $i$ drives to their preference $a_i$ and parks there if the spot is available. Otherwise, car $i$ checks up to $k$ spots behind their preference, parking in the first available spot it encounters if any. If no spots are available, or the car reaches the start of the street, then the car returns to its preference and attempts to park in the first spot it encounters among spots $a_i+1,a_i+2,\ldots,a_i+\ell$. If car $i$ fails to park, then parking ceases. If all cars are able to park given the preferences in $\alpha$, then $\alpha$ is called a $(k,\ell)$-pullback $(m,n)$-parking function. Our main result establishes counts for these parking functions in two ways: counting them based on their final parking outcome (the order in which the cars park on the street), and via a recursive formula. Specializing $\ell=n-1$, our result gives a new formula for the number of $k$-Naples $(m,n)$-parking functions and further specializing $m=n$ recovers a formula for the number of $k$-Naples parking functions given by Christensen et al. The specialization of $k=\ell=1$, gives a formula for the number of vacillating $(m,n)$-parking functions, a generalization of vacillating parking functions studied by Fang et al., and the $m=n$ result answers a problem posed by the authors. We conclude with a few directions for further study.

==> 1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da8710104010369664] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (84,80.6) -- (510,80.6) ;
%Straight Lines [id:da8298403418558713] 
\draw    (84,71) -- (84,90.6) ;
%Straight Lines [id:da3056494151487781] 
\draw    (510,71) -- (510,90.6) ;
%Shape: Circle [id:dp8154008873716019] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (297,80.6) .. controls (297,77.95) and (299.15,75.8) .. (301.8,75.8) .. controls (304.45,75.8) and (306.6,77.95) .. (306.6,80.6) .. controls (306.6,83.25) and (304.45,85.4) .. (301.8,85.4) .. controls (299.15,85.4) and (297,83.25) .. (297,80.6) -- cycle ;
%Shape: Brace [id:dp7836430029332351] 
\draw   (296,81) .. controls (296,76.33) and (293.67,74) .. (289,74) -- (197.82,74) .. controls (191.15,74) and (187.82,71.67) .. (187.82,67) .. controls (187.82,71.67) and (184.49,74) .. (177.82,74)(180.82,74) -- (92,74) .. controls (87.33,74) and (85,76.33) .. (85,81) ;
%Shape: Brace [id:dp8013376046050584] 
\draw   (510,79) .. controls (510,74.33) and (507.67,72) .. (503,72) -- (416.45,72) .. controls (409.78,72) and (406.45,69.67) .. (406.45,65) .. controls (406.45,69.67) and (403.12,72) .. (396.45,72)(399.45,72) -- (315,72) .. controls (310.33,72) and (308,74.33) .. (308,79) ;
%Shape: Brace [id:dp18618245188879445] 
\draw   (85,82) .. controls (85,86.67) and (87.33,89) .. (92,89) -- (179,89) .. controls (185.67,89) and (189,91.33) .. (189,96) .. controls (189,91.33) and (192.33,89) .. (199,89)(196,89) -- (289,89) .. controls (293.67,89) and (296,86.67) .. (296,82) ;
%Shape: Brace [id:dp1745278761286564] 
\draw   (308,82) .. controls (308,86.67) and (310.33,89) .. (315,89) -- (396.49,89) .. controls (403.16,89) and (406.49,91.33) .. (406.49,96) .. controls (406.49,91.33) and (409.82,89) .. (416.49,89)(413.49,89) -- (503,89) .. controls (507.67,89) and (510,86.67) .. (510,82) ;

% Text Node
\draw (196,47) node [anchor=north][inner sep=0.75pt]   [align=left] {{$i-1$ \quad \fontfamily{ptm}\selectfont spaces}};
% Text Node
\draw (411,47) node [anchor=north][inner sep=0.75pt]   [align=left] {{$n-i$ \quad \fontfamily{ptm}\selectfont spaces}};
% Text Node
\draw (189,98) node [anchor=north][inner sep=0.75pt]   [align=left] {{$x$ \quad \fontfamily{ptm}\selectfont cars}};
% Text Node
\draw (430,98) node [anchor=north][inner sep=0.75pt]   [align=left] {{$m-1-x$ \quad \fontfamily{ptm}\selectfont cars \quad}};
% Text Node
% \draw (156,46.4) node [anchor=north west][inner sep=0.75pt]    {$i-1$};
% Text Node
%\draw (172,96.4) node [anchor=north west][inner sep=0.75pt]  {$x$};
% Text Node
% \draw (367,46.4) node [anchor=north west][inner sep=0.75pt]  {$n-i$};
% Text Node
% \draw (355,96.4) node [anchor=north west][inner sep=0.75pt]    {$m-1-x$};
% Text Node
\draw (80,96.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (299,96.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (504,96.4) node [anchor=north west][inner sep=0.75pt]    {$n$};
\end{tikzpicture}

==> 2a.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5715867494750333] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (104,100.6) -- (530,100.6) ;
%Straight Lines [id:da8073244257081149] 
\draw    (104,91) -- (104,110.6) ;
%Straight Lines [id:da7633075265173617] 
\draw    (530,91) -- (530,110.6) ;
%Shape: Circle [id:dp2624445329044618] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (317,100.6) .. controls (317,97.95) and (319.15,95.8) .. (321.8,95.8) .. controls (324.45,95.8) and (326.6,97.95) .. (326.6,100.6) .. controls (326.6,103.25) and (324.45,105.4) .. (321.8,105.4) .. controls (319.15,105.4) and (317,103.25) .. (317,100.6) -- cycle ;
%Shape: Brace [id:dp3424703888229901] 
\draw   (316,100) .. controls (316,95.33) and (313.67,93) .. (309,93) -- (217.82,93) .. controls (211.15,93) and (207.82,90.67) .. (207.82,86) .. controls (207.82,90.67) and (204.49,93) .. (197.82,93)(200.82,93) -- (112,93) .. controls (107.33,93) and (105,95.33) .. (105,100) ;
%Shape: Brace [id:dp8683444013739243] 
\draw   (529,99) .. controls (529,94.33) and (526.67,92) .. (522,92) -- (435.97,92) .. controls (429.3,92) and (425.97,89.67) .. (425.97,85) .. controls (425.97,89.67) and (422.64,92) .. (415.97,92)(418.97,92) -- (335,92) .. controls (330.33,92) and (328,94.33) .. (328,99) ;
%Shape: Brace [id:dp28411051694412115] 
\draw   (105,102) .. controls (105,106.67) and (107.33,109) .. (112,109) -- (199,109) .. controls (205.67,109) and (209,111.33) .. (209,116) .. controls (209,111.33) and (212.33,109) .. (219,109)(216,109) -- (309,109) .. controls (313.67,109) and (316,106.67) .. (316,102) ;
%Shape: Brace [id:dp225791297499371] 
\draw   (328,102) .. controls (328,106.67) and (330.33,109) .. (335,109) -- (416,109) .. controls (422.67,109) and (426,111.33) .. (426,116) .. controls (426,111.33) and (429.33,109) .. (436,109)(433,109) -- (522,109) .. controls (526.67,109) and (529,106.67) .. (529,102) ;
%Straight Lines [id:da7259226751050645] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=4.5]    (327,100.6) -- (530,100.6) ;

% % Text Node
% \draw (211,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont spaces}};
% % Text Node
% \draw (434,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont spaces}};
% % Text Node
% \draw (241,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont cars}};
% % Text Node
% \draw (442,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont cars}};
% % Text Node
\draw (171,66.4) node [anchor=north west][inner sep=0.75pt]    {$i-1$ \quad \fontfamily{ptm}\selectfont spaces};
% Text Node
\draw (361,66.4) node [anchor=north west][inner sep=0.75pt]    {$R=n-i$ \quad \fontfamily{ptm}\selectfont spaces};
% Text Node
\draw (134,116.4) node [anchor=north west][inner sep=0.75pt]    {$m-1-( n-i)$ \quad \fontfamily{ptm}\selectfont cars};
% Text Node
\draw (367,116.4) node [anchor=north west][inner sep=0.75pt]    {$R=n-i$ \quad \fontfamily{ptm}\selectfont cars};
% Text Node
\draw (99,115.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (319,116.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (525,116.4) node [anchor=north west][inner sep=0.75pt]    {$n$};
\end{tikzpicture}

==> 2b.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da5349675698072203] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (104,100.6) -- (530,100.6) ;
%Straight Lines [id:da8389371444023968] 
\draw    (104,91) -- (104,110.6) ;
%Straight Lines [id:da6495538915008938] 
\draw    (530,91) -- (530,110.6) ;
%Shape: Circle [id:dp43714214833204346] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (317,100.6) .. controls (317,97.95) and (319.15,95.8) .. (321.8,95.8) .. controls (324.45,95.8) and (326.6,97.95) .. (326.6,100.6) .. controls (326.6,103.25) and (324.45,105.4) .. (321.8,105.4) .. controls (319.15,105.4) and (317,103.25) .. (317,100.6) -- cycle ;
%Shape: Brace [id:dp6828294281952607] 
\draw   (316,100) .. controls (316,95.33) and (313.67,93) .. (309,93) -- (217.82,93) .. controls (211.15,93) and (207.82,90.67) .. (207.82,86) .. controls (207.82,90.67) and (204.49,93) .. (197.82,93)(200.82,93) -- (112,93) .. controls (107.33,93) and (105,95.33) .. (105,100) ;
%Shape: Brace [id:dp6845404422402805] 
\draw   (409,99) .. controls (409,94.33) and (406.67,92) .. (402,92) -- (377.79,92) .. controls (371.12,92) and (367.79,89.67) .. (367.79,85) .. controls (367.79,89.67) and (364.46,92) .. (357.79,92)(360.79,92) -- (335,92) .. controls (330.33,92) and (328,94.33) .. (328,99) ;
%Shape: Brace [id:dp47359782122355076] 
\draw   (105,102) .. controls (105,106.67) and (107.33,109) .. (112,109) -- (199,109) .. controls (205.67,109) and (209,111.33) .. (209,116) .. controls (209,111.33) and (212.33,109) .. (219,109)(216,109) -- (309,109) .. controls (313.67,109) and (316,106.67) .. (316,102) ;
%Shape: Brace [id:dp07754084740442635] 
\draw   (328,102) .. controls (328,106.67) and (330.33,109) .. (335,109) -- (357.8,109) .. controls (364.47,109) and (367.8,111.33) .. (367.8,116) .. controls (367.8,111.33) and (371.13,109) .. (377.8,109)(374.8,109) -- (402,109) .. controls (406.67,109) and (409,106.67) .. (409,102) ;
%Straight Lines [id:da7847666302736889] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=4.5]    (327,100.6) -- (409,100.6) ;
%Shape: Brace [id:dp8531177354744506] 
\draw   (419,102) .. controls (419,106.67) and (421.33,109) .. (426,109) -- (464.5,109) .. controls (471.17,109) and (474.5,111.33) .. (474.5,116) .. controls (474.5,111.33) and (477.83,109) .. (484.5,109)(481.5,109) -- (523,109) .. controls (527.67,109) and (530,106.67) .. (530,102) ;
%Shape: Circle [id:dp957577645822755] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (409,100.6) .. controls (409,97.95) and (411.15,95.8) .. (413.8,95.8) .. controls (416.45,95.8) and (418.6,97.95) .. (418.6,100.6) .. controls (418.6,103.25) and (416.45,105.4) .. (413.8,105.4) .. controls (411.15,105.4) and (409,103.25) .. (409,100.6) -- cycle ;
%Shape: Brace [id:dp11886063481009179] 
\draw   (530,100) .. controls (530,95.33) and (527.67,93) .. (523,93) -- (484.5,93) .. controls (477.83,93) and (474.5,90.67) .. (474.5,86) .. controls (474.5,90.67) and (471.17,93) .. (464.5,93)(467.5,93) -- (426,93) .. controls (421.33,93) and (419,95.33) .. (419,100) ;

% Text Node
% \draw (214,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont spaces}};
% % Text Node
% \draw (362,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont spaces}};
% % Text Node
% \draw (211,116) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont cars}};
% % Text Node
% \draw (369,117) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont cars}};
% % Text Node
% \draw (461,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont cars}};
% Text Node
% \draw (454,67) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont spaces}};
% Text Node
\draw (174,65.4) node [anchor=north west][inner sep=0.75pt]    {$i-1$ \quad \fontfamily{ptm}\selectfont spaces \quad};
% Text Node
\draw (343,65.4) node [anchor=north west][inner sep=0.75pt]    {$R$ \fontfamily{ptm}\selectfont spaces \quad};
% Text Node
\draw (432,55.4) node [anchor=north west][inner sep=0.75pt]    {$n-R-i-1$ \quad \fontfamily{ptm}\selectfont spaces \quad};
% Text Node
\draw (194,115.4) node [anchor=north west][inner sep=1.75pt]    {$x$ \quad \fontfamily{ptm}\selectfont cars \quad};
% Text Node
\draw (348,115.4) node [anchor=north west][inner sep=1.75pt]    {$R$ \fontfamily{ptm}\selectfont cars \quad};
% Text Node
\draw (421,114.5) node [anchor=north west][inner sep=10.5pt]    {$m-1-x-R$ \quad \fontfamily{ptm}\selectfont cars\quad};
% Text Node
\draw (99,115.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (318,116) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (525,115.4) node [anchor=north west][inner sep=0.75pt]    {$n$};
\end{tikzpicture}

==> 3a.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6872243339791564] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (124,120.6) -- (550,120.6) ;
%Straight Lines [id:da8213758584930801] 
\draw    (124,111) -- (124,130.6) ;
%Straight Lines [id:da1503972239589717] 
\draw    (550,111) -- (550,130.6) ;
%Shape: Circle [id:dp9907043023766346] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (337,120.6) .. controls (337,117.95) and (339.15,115.8) .. (341.8,115.8) .. controls (344.45,115.8) and (346.6,117.95) .. (346.6,120.6) .. controls (346.6,123.25) and (344.45,125.4) .. (341.8,125.4) .. controls (339.15,125.4) and (337,123.25) .. (337,120.6) -- cycle ;
%Shape: Brace [id:dp7951805668676228] 
\draw   (336,118) .. controls (336,113.33) and (333.67,111) .. (329,111) -- (237.82,111) .. controls (231.15,111) and (227.82,108.67) .. (227.82,104) .. controls (227.82,108.67) and (224.49,111) .. (217.82,111)(220.82,111) -- (132,111) .. controls (127.33,111) and (125,113.33) .. (125,118) ;
%Shape: Brace [id:dp8481092374196126] 
\draw   (549,119) .. controls (549,114.33) and (546.67,112) .. (542,112) -- (455.97,112) .. controls (449.3,112) and (445.97,109.67) .. (445.97,105) .. controls (445.97,109.67) and (442.64,112) .. (435.97,112)(438.97,112) -- (355,112) .. controls (350.33,112) and (348,114.33) .. (348,119) ;
%Shape: Brace [id:dp6442367687739212] 
\draw   (125,122) .. controls (125,126.67) and (127.33,129) .. (132,129) -- (219,129) .. controls (225.67,129) and (229,131.33) .. (229,136) .. controls (229,131.33) and (232.33,129) .. (239,129)(236,129) -- (329,129) .. controls (333.67,129) and (336,126.67) .. (336,122) ;
%Shape: Brace [id:dp5584374605766946] 
\draw   (348,122) .. controls (348,126.67) and (350.33,129) .. (355,129) -- (436,129) .. controls (442.67,129) and (446,131.33) .. (446,136) .. controls (446,131.33) and (449.33,129) .. (456,129)(453,129) -- (542,129) .. controls (546.67,129) and (549,126.67) .. (549,122) ;
%Straight Lines [id:da42638710478572617] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=4.5]    (124,120.6) -- (337,120.6) ;

% Text Node
% \draw (236,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont spaces}};
% % Text Node
% \draw (451,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont spaces}};
% % Text Node
% \draw (247,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont cars}};
% % Text Node
% \draw (476,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont cars}};
% Text Node
\draw (166,86.4) node [anchor=north west][inner sep=0.75pt]    {$R=i-1$ \quad \fontfamily{ptm}\selectfont spaces};
% Text Node
\draw (408,86.4) node [anchor=north west][inner sep=0.75pt]    {$n-i$ \quad \fontfamily{ptm}\selectfont spaces};
% Text Node
\draw (176,136.4) node [anchor=north west][inner sep=0.75pt]    {$R=i-1$ \quad \fontfamily{ptm}\selectfont cars};
% Text Node
\draw (369,136.4) node [anchor=north west][inner sep=0.75pt]    {$m-1-( i-1)$ \quad \fontfamily{ptm}\selectfont cars};
% Text Node
\draw (119,136.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (339,136.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (545,136.4) node [anchor=north west][inner sep=0.75pt]    {$n$};
\end{tikzpicture}

==> 3b.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da3049470368284517] 
\draw [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=2.25]    (124,120.6) -- (550,120.6) ;
%Straight Lines [id:da4639428060637454] 
\draw    (124,111) -- (124,130.6) ;
%Straight Lines [id:da20835889014944464] 
\draw    (550,111) -- (550,130.6) ;
%Shape: Circle [id:dp29048228720577196] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (337,120.6) .. controls (337,117.95) and (339.15,115.8) .. (341.8,115.8) .. controls (344.45,115.8) and (346.6,117.95) .. (346.6,120.6) .. controls (346.6,123.25) and (344.45,125.4) .. (341.8,125.4) .. controls (339.15,125.4) and (337,123.25) .. (337,120.6) -- cycle ;
%Shape: Brace [id:dp39231516206375017] 
\draw   (550,119) .. controls (550,114.33) and (547.67,112) .. (543,112) -- (455.94,112) .. controls (449.27,112) and (445.94,109.67) .. (445.94,105) .. controls (445.94,109.67) and (442.61,112) .. (435.94,112)(438.94,112) -- (354,112) .. controls (349.33,112) and (347,114.33) .. (347,119) ;
%Shape: Brace [id:dp1752567304911219] 
\draw   (336,119) .. controls (336,114.33) and (333.67,112) .. (329,112) -- (287.27,112) .. controls (280.6,112) and (277.27,109.67) .. (277.27,105) .. controls (277.27,109.67) and (273.94,112) .. (267.27,112)(270.27,112) -- (228,112) .. controls (223.33,112) and (221,114.33) .. (221,119) ;
%Shape: Brace [id:dp04967346974472453] 
\draw   (347,122) .. controls (347,126.67) and (349.33,129) .. (354,129) -- (437.07,129) .. controls (443.74,129) and (447.07,131.33) .. (447.07,136) .. controls (447.07,131.33) and (450.4,129) .. (457.07,129)(454.07,129) -- (543,129) .. controls (547.67,129) and (550,126.67) .. (550,122) ;
%Shape: Brace [id:dp5141418743662312] 
\draw   (221,123) .. controls (221,127.67) and (223.33,130) .. (228,130) -- (267.29,130) .. controls (273.96,130) and (277.29,132.33) .. (277.29,137) .. controls (277.29,132.33) and (280.62,130) .. (287.29,130)(284.29,130) -- (329,130) .. controls (333.67,130) and (336,127.67) .. (336,123) ;
%Straight Lines [id:da5719159977761183] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=4.5]    (221,120.6) -- (337,120.6) ;
%Shape: Brace [id:dp24458648982348996] 
\draw   (124,122) .. controls (124,126.67) and (126.33,129) .. (131,129) -- (158,129) .. controls (164.67,129) and (168,131.33) .. (168,136) .. controls (168,131.33) and (171.33,129) .. (178,129)(175,129) -- (205,129) .. controls (209.67,129) and (212,126.67) .. (212,122) ;
%Shape: Circle [id:dp7765776413611061] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (211.4,120.6) .. controls (211.4,117.95) and (213.55,115.8) .. (216.2,115.8) .. controls (218.85,115.8) and (221,117.95) .. (221,120.6) .. controls (221,123.25) and (218.85,125.4) .. (216.2,125.4) .. controls (213.55,125.4) and (211.4,123.25) .. (211.4,120.6) -- cycle ;
%Shape: Brace [id:dp9153753602995827] 
\draw   (211,120) .. controls (211,115.33) and (208.67,113) .. (204,113) -- (177.5,113) .. controls (170.83,113) and (167.5,110.67) .. (167.5,106) .. controls (167.5,110.67) and (164.17,113) .. (157.5,113)(160.5,113) -- (131,113) .. controls (126.33,113) and (124,115.33) .. (124,120) ;

% Text Node
% \draw (449,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont spaces}};
% Text Node
% \draw (275,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont spaces}};
% % Text Node
% \draw (483,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont cars}};
% % Text Node
% \draw (276,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont cars}};
% % Text Node
% \draw (166,138) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont cars}};
% % Text Node
 \draw (147,87) node [anchor=north west][inner sep=-4.75pt]   [align=left] {\begin{minipage}[lt]{29.34pt}\setlength\topsep{0pt}
 \begin{center}
 {\fontfamily{ptm}\selectfont spaces}
\end{center}

\end{minipage}};
% Text Node
\draw (139,76.4) node [anchor=north west][inner sep=-4.75pt]    {$i-R-2$};
% Text Node
\draw (152,137.4) node [anchor=north west][inner sep=0.75pt]    {$x$ \quad \fontfamily{ptm}\selectfont cars};
% Text Node
\draw (256,86.4) node [anchor=north west][inner sep=0.75pt]    {$R$ \quad \fontfamily{ptm}\selectfont spaces};
% Text Node
\draw (257,136.4) node [anchor=north west][inner sep=0.75pt]    {$R$ \quad \fontfamily{ptm}\selectfont cars};
% Text Node
\draw (409,86.4) node [anchor=north west][inner sep=0.75pt]    {$n-i$ \quad \fontfamily{ptm}\selectfont spaces};
% Text Node
\draw (381,136.4) node [anchor=north west][inner sep=0.75pt]    {$m-1-x-R$ \quad \fontfamily{ptm}\selectfont cars};
% Text Node
\draw (119,136.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (339,135.4) node [anchor=north west][inner sep=0.75pt]    {$i$};
% Text Node
\draw (545,136.4) node [anchor=north west][inner sep=0.75pt]    {$n$};
\end{tikzpicture}
